MultiWiki: Interlingual Text Passage Alignment in Wikipedia

In this article we address the problem of text passage alignment across interlingual article pairs in Wikipedia. We develop methods that enable the identification and interlinking of text passages written in different languages and containing overlapping information. Interlingual text passage alignment can enable Wikipedia editors and readers to better understand language-specific context of entities, provide valuable insights in cultural differences and build a basis for qualitative analysis of the articles. An important challenge in this context is the trade-off between the granularity of the extracted text passages and the precision of the alignment. Whereas short text passages can result in more precise alignment, longer text passages can facilitate a better overview of the differences in an article pair. To better understand these aspects from the user perspective, we conduct a user study at the example of the German, Russian and the English Wikipedia and collect a user-annotated benchmark. Then we propose MultiWiki -- a method that adopts an integrated approach to the text passage alignment using semantic similarity measures and greedy algorithms and achieves precise results with respect to the user-defined alignment. MultiWiki demonstration is publicly available and currently supports four language pairs.

==> parameter_diagram.tex <==
\begin{figure*}[th!]


	\begin{subfigure}{.48\linewidth}
		\centering
		\LARGE
		\resizebox{0.8\linewidth}{!}{ %32/32 % was 0.71875

			\begin{tikzpicture}
			\begin{axis}[legend pos=south west,
			%xlabel=Threshold,
			ymax=1,ymin=0,xmax=0.7,xmin=0.0,
			    %colorbrewer cycle list=Set1
			    ]
			\addplot[color=black,ultra  thick] coordinates {
(0.0,0.5878579413976341)
(0.005,0.6015357773726296)
(0.01,0.6080979236530447)
(0.015,0.5904142664399366)
(0.02,0.6020206444965966)
(0.025,0.6126696406679647)
(0.030000000000000002,0.6107914180755016)
(0.035,0.6117772437572587)
(0.04,0.6181003419091472)
(0.045,0.6131388069276376)
(0.049999999999999996,0.6266960772616894)
(0.05499999999999999,0.6335473552615761)
(0.05999999999999999,0.6419622428659828)
(0.06499999999999999,0.6454791893877813)
(0.06999999999999999,0.6511571652174137)
(0.075,0.6649782530119829)
(0.08,0.6591744361082189)
(0.085,0.6714770680231186)
(0.09000000000000001,0.6750632186651734)
(0.09500000000000001,0.6813558320301853)
(0.10000000000000002,0.6777119368953644)
(0.10500000000000002,0.6901153907373734)
(0.11000000000000003,0.7122780123499018)
(0.11500000000000003,0.7145532768393918)
(0.12000000000000004,0.7155971928389943)
(0.12500000000000003,0.7382701753675502)
(0.13000000000000003,0.7581446812321001)
(0.13500000000000004,0.7687426005687003)
(0.14000000000000004,0.7609504744344386)
(0.14500000000000005,0.7655098200522479)
(0.15000000000000005,0.7788555664690368)
(0.15500000000000005,0.8012213755926758)
(0.16000000000000006,0.8176668738651819)
(0.16500000000000006,0.8138133902282709)
(0.17000000000000007,0.8117483377312217)
(0.17500000000000007,0.8376161385978664)
(0.18000000000000008,0.8425790907561561)
(0.18500000000000008,0.8628138820831485)
(0.19000000000000009,0.8688632974638639)
(0.1950000000000001,0.8688632974638639)
(0.2000000000000001,0.879064420289934)
(0.2050000000000001,0.879064420289934)
(0.2100000000000001,0.8850953156178919)
(0.2150000000000001,0.8983780825297593)
(0.2200000000000001,0.8983780825297593)
(0.22500000000000012,0.8956720022211553)
(0.23000000000000012,0.9027778597300175)
(0.23500000000000013,0.9099692875889495)
(0.24000000000000013,0.9134619915465609)
(0.24500000000000013,0.9116984062449917)
(0.2500000000000001,0.9116984062449917)
(0.2550000000000001,0.9116984062449917)
(0.2600000000000001,0.9172138527195316)
(0.2650000000000001,0.9124025665333982)
(0.27000000000000013,0.9163437363614249)
(0.27500000000000013,0.9205717451909915)
(0.28000000000000014,0.9062625438392232)
(0.28500000000000014,0.9101490745677183)
(0.29000000000000015,0.9049906148834231)
(0.29500000000000015,0.9049906148834231)
(0.30000000000000016,0.9043385527466242)
(0.30500000000000016,0.9036681447542018)
(0.31000000000000016,0.9036681447542018)
(0.31500000000000017,0.9073362902089488)
(0.3200000000000002,0.9127084022395856)
(0.3250000000000002,0.9079188115644247)
(0.3300000000000002,0.9079188115644247)
(0.3350000000000002,0.9048833992170504)
(0.3400000000000002,0.9301644830463216)
(0.3450000000000002,0.9301644830463216)
(0.3500000000000002,0.9285173043247368)
(0.3550000000000002,0.9297787957150515)
(0.3600000000000002,0.923936735555957)
(0.3650000000000002,0.9112010720501852)
(0.3700000000000002,0.9112010720501852)
(0.3750000000000002,0.9159442200299119)
(0.3800000000000002,0.9159442200299119)
(0.38500000000000023,0.9159442200299119)
(0.39000000000000024,0.9159442200299119)
(0.39500000000000024,0.9117761913035136)
(0.40000000000000024,0.9117761913035136)
(0.40500000000000025,0.9146370622397686)
(0.41000000000000025,0.8998689538713274)
(0.41500000000000026,0.8998689538713274)
(0.42000000000000026,0.8998689538713274)
(0.42500000000000027,0.8998689538713274)
(0.43000000000000027,0.8931603838637364)
(0.4350000000000003,0.8931603838637364)
(0.4400000000000003,0.8931603838637364)
(0.4450000000000003,0.9094359465023415)
(0.4500000000000003,0.9094359465023415)
(0.4550000000000003,0.9094359465023415)
(0.4600000000000003,0.9094359465023415)
(0.4650000000000003,0.9094359465023415)
(0.4700000000000003,0.90778836355779)
(0.4750000000000003,0.90778836355779)
(0.4800000000000003,0.9047930537973949)
(0.4850000000000003,0.9047930537973949)
(0.4900000000000003,0.9047930537973949)
(0.49500000000000033,0.9109692560453088)
(0.5000000000000003,0.9109692560453088)
(0.5050000000000003,0.9109692560453088)
(0.5100000000000003,0.9070168212758966)
(0.5150000000000003,0.9070168212758966)
(0.5200000000000004,0.9070168212758966)
(0.5250000000000004,0.9070168212758966)
(0.5300000000000004,0.9088858685833158)
(0.5350000000000004,0.9088858685833158)
(0.5400000000000004,0.9119347078275443)
(0.5450000000000004,0.9119347078275443)
(0.5500000000000004,0.9250819083091818)
(0.5550000000000004,0.9250819083091818)
(0.5600000000000004,0.9250819083091818)
(0.5650000000000004,0.9711936883613592)
(0.5700000000000004,0.9685595192551658)
(0.5750000000000004,0.9685595192551658)
(0.5800000000000004,0.964322434305018)
(0.5850000000000004,0.9625174816540513)
(0.5900000000000004,0.9625174816540513)
(0.5950000000000004,0.9625174816540513)
(0.6000000000000004,0.9625174816540513)
(0.6050000000000004,0.9582840094143155)
(0.6100000000000004,0.95260036158401)
(0.6150000000000004,0.9690740049660937)
(0.6200000000000004,0.9708548910598938)
(0.6250000000000004,0.9708548910598938)
(0.6300000000000004,0.9708548910598938)
(0.6350000000000005,0.9708548910598938)
(0.6400000000000005,0.9708548910598938)
(0.6450000000000005,0.9708548910598938)
(0.6500000000000005,0.9708548910598938)
(0.6550000000000005,0.9708548910598938)
(0.6600000000000005,0.9708548910598938)
(0.6650000000000005,0.9708548910598938)
(0.6700000000000005,0.9708548910598938)
(0.6750000000000005,0.965451309620495)
(0.6800000000000005,0.965451309620495)
(0.6850000000000005,0.965451309620495)
(0.6900000000000005,0.9592257040273564)
(0.6950000000000005,0.9452366503558909)
(0.7000000000000005,0.9452366503558909)
(0.7050000000000005,0.9452366503558909)
(0.7100000000000005,0.9452366503558909)
(0.7150000000000005,0.9452366503558909)
(0.7200000000000005,0.9452366503558909)
(0.7250000000000005,0.9452366503558909)
(0.7300000000000005,0.9452366503558909)
(0.7350000000000005,0.9452366503558909)
(0.7400000000000005,0.9452366503558909)
(0.7450000000000006,0.9452366503558909)
(0.7500000000000006,0.9452366503558909)
(0.7550000000000006,0.9452366503558909)
(0.7600000000000006,0.9452366503558909)
(0.7650000000000006,0.9452366503558909)
(0.7700000000000006,1.0)
(0.7750000000000006,1.0)
(0.7800000000000006,1.0)
(0.7850000000000006,1.0)
(0.7900000000000006,1.0)
(0.7950000000000006,1.0)
(0.8000000000000006,1.0)
(0.8050000000000006,1.0)
(0.8100000000000006,1.0)
(0.8150000000000006,1.0)
(0.8200000000000006,1.0)
(0.8250000000000006,1.0)
(0.8300000000000006,1.0)
(0.8350000000000006,1.0)
(0.8400000000000006,1.0)
(0.8450000000000006,1.0)
(0.8500000000000006,1.0)
(0.8550000000000006,1.0)
(0.8600000000000007,1.0)
(0.8650000000000007,1.0)
(0.8700000000000007,1.0)
(0.8750000000000007,1.0)
(0.8800000000000007,1.0)
(0.8850000000000007,1.0)
(0.8900000000000007,1.0)
(0.8950000000000007,1.0)
(0.9000000000000007,1.0)
(0.9050000000000007,1.0)
(0.9100000000000007,1.0)
(0.9150000000000007,1.0)
(0.9200000000000007,1.0)
(0.9250000000000007,1.0)
(0.9300000000000007,1.0)
(0.9350000000000007,1.0)
(0.9400000000000007,1.0)
(0.9450000000000007,1.0)
(0.9500000000000007,1.0)
(0.9550000000000007,1.0)
(0.9600000000000007,1.0)
(0.9650000000000007,1.0)
(0.9700000000000008,1.0)
(0.9750000000000008,1.0)
(0.9800000000000008,1.0)
(0.9850000000000008,1.0)
(0.9900000000000008,1.0)
(0.9950000000000008,1.0)


			};
			  \addlegendentry{Precision}
			\addplot[color=green,ultra  thick] coordinates {
(0.0,0.6612044977824502)
(0.005,0.6682816490872797)
(0.01,0.6879469668752983)
(0.015,0.6675196032318623)
(0.02,0.6769754027225348)
(0.025,0.6912545100042297)
(0.030000000000000002,0.6944852480743278)
(0.035,0.6750226524418593)
(0.04,0.6817005375051395)
(0.045,0.6662752529791675)
(0.049999999999999996,0.6824957640960353)
(0.05499999999999999,0.6832738342620346)
(0.05999999999999999,0.6830525774886677)
(0.06499999999999999,0.6707953495114339)
(0.06999999999999999,0.6824577628423707)
(0.075,0.682549946254433)
(0.08,0.6781178869768832)
(0.085,0.6794062077523001)
(0.09000000000000001,0.6892265218092676)
(0.09500000000000001,0.7051858711798183)
(0.10000000000000002,0.7066420568042034)
(0.10500000000000002,0.7020096665839617)
(0.11000000000000003,0.715228589786902)
(0.11500000000000003,0.715228589786902)
(0.12000000000000004,0.715228589786902)
(0.12500000000000003,0.7260188859586885)
(0.13000000000000003,0.7348962330939568)
(0.13500000000000004,0.7305894638543848)
(0.14000000000000004,0.7264156132642947)
(0.14500000000000005,0.7224592177215037)
(0.15000000000000005,0.7095709945630199)
(0.15500000000000005,0.7015535926456757)
(0.16000000000000006,0.7113308404750285)
(0.16500000000000006,0.7067771610575404)
(0.17000000000000007,0.7028207655147495)
(0.17500000000000007,0.7158149737335268)
(0.18000000000000008,0.7062800970914508)
(0.18500000000000008,0.7069248348307414)
(0.19000000000000009,0.7069248348307414)
(0.1950000000000001,0.7069248348307414)
(0.2000000000000001,0.7124417741813631)
(0.2050000000000001,0.7124417741813631)
(0.2100000000000001,0.7124417741813631)
(0.2150000000000001,0.7035642451503819)
(0.2200000000000001,0.7035642451503819)
(0.22500000000000012,0.7035642451503819)
(0.23000000000000012,0.6845445042375168)
(0.23500000000000013,0.6731177303968923)
(0.24000000000000013,0.6504230169066747)
(0.24500000000000013,0.6370523959757843)
(0.2500000000000001,0.6370523959757843)
(0.2550000000000001,0.6370523959757843)
(0.2600000000000001,0.6324205591293135)
(0.2650000000000001,0.6292629390885656)
(0.27000000000000013,0.609689591654794)
(0.27500000000000013,0.6055213387925479)
(0.28000000000000014,0.5934406190742013)
(0.28500000000000014,0.5887126779731107)
(0.29000000000000015,0.5632011863606993)
(0.29500000000000015,0.5632011863606993)
(0.30000000000000016,0.556693617193556)
(0.30500000000000016,0.5461903208008094)
(0.31000000000000016,0.5461903208008094)
(0.31500000000000017,0.5415897151752631)
(0.3200000000000002,0.5307303411828951)
(0.3250000000000002,0.5217720993411432)
(0.3300000000000002,0.5144463042477594)
(0.3350000000000002,0.5041266068342424)
(0.3400000000000002,0.46635990304016983)
(0.3450000000000002,0.4608939073203387)
(0.3500000000000002,0.44693516886867757)
(0.3550000000000002,0.44464781953653115)
(0.3600000000000002,0.4183274924550791)
(0.3650000000000002,0.3534275357855852)
(0.3700000000000002,0.33937906476661944)
(0.3750000000000002,0.335919241356679)
(0.3800000000000002,0.335919241356679)
(0.38500000000000023,0.335919241356679)
(0.39000000000000024,0.32732881550667325)
(0.39500000000000024,0.3083899159421867)
(0.40000000000000024,0.3083899159421867)
(0.40500000000000025,0.2974041473190507)
(0.41000000000000025,0.27114826552794774)
(0.41500000000000026,0.265329469550468)
(0.42000000000000026,0.26290265817278363)
(0.42500000000000027,0.2588269515737142)
(0.43000000000000027,0.2574605792956632)
(0.4350000000000003,0.2574605792956632)
(0.4400000000000003,0.25131286543114517)
(0.4450000000000003,0.2432634331860727)
(0.4500000000000003,0.2432634331860727)
(0.4550000000000003,0.2432634331860727)
(0.4600000000000003,0.239158266276158)
(0.4650000000000003,0.239158266276158)
(0.4700000000000003,0.23226523133953256)
(0.4750000000000003,0.22503610264345633)
(0.4800000000000003,0.20496581873461076)
(0.4850000000000003,0.1999443697306201)
(0.4900000000000003,0.1999443697306201)
(0.49500000000000033,0.19081999543181963)
(0.5000000000000003,0.19081999543181963)
(0.5050000000000003,0.19081999543181963)
(0.5100000000000003,0.16501340782972157)
(0.5150000000000003,0.16501340782972157)
(0.5200000000000004,0.16501340782972157)
(0.5250000000000004,0.16501340782972157)
(0.5300000000000004,0.16331930672232373)
(0.5350000000000004,0.15596845891180233)
(0.5400000000000004,0.14812474225125163)
(0.5450000000000004,0.14812474225125163)
(0.5500000000000004,0.1436559430200683)
(0.5550000000000004,0.1436559430200683)
(0.5600000000000004,0.1436559430200683)
(0.5650000000000004,0.13295798522599836)
(0.5700000000000004,0.11658029674991341)
(0.5750000000000004,0.11658029674991341)
(0.5800000000000004,0.10959656398517445)
(0.5850000000000004,0.10712504816908178)
(0.5900000000000004,0.10712504816908178)
(0.5950000000000004,0.09855976474202773)
(0.6000000000000004,0.09855976474202773)
(0.6050000000000004,0.09363940756687074)
(0.6100000000000004,0.08846963136440165)
(0.6150000000000004,0.0870134457400166)
(0.6200000000000004,0.07534352021081873)
(0.6250000000000004,0.07534352021081873)
(0.6300000000000004,0.07534352021081873)
(0.6350000000000005,0.07534352021081873)
(0.6400000000000005,0.07212289202734976)
(0.6450000000000005,0.07212289202734976)
(0.6500000000000005,0.07212289202734976)
(0.6550000000000005,0.061797559695569326)
(0.6600000000000005,0.056105041469847225)
(0.6650000000000005,0.056105041469847225)
(0.6700000000000005,0.056105041469847225)
(0.6750000000000005,0.05109398646657675)
(0.6800000000000005,0.05109398646657675)
(0.6850000000000005,0.05109398646657675)
(0.6900000000000005,0.04696723528741282)
(0.6950000000000005,0.041117225374092535)
(0.7000000000000005,0.03421474284900018)
(0.7050000000000005,0.03421474284900018)
(0.7100000000000005,0.03421474284900018)
(0.7150000000000005,0.03421474284900018)
(0.7200000000000005,0.02586832614817916)
(0.7250000000000005,0.02586832614817916)
(0.7300000000000005,0.02586832614817916)
(0.7350000000000005,0.02586832614817916)
(0.7400000000000005,0.021043120389165924)
(0.7450000000000006,0.021043120389165924)
(0.7500000000000006,0.021043120389165924)
(0.7550000000000006,0.021043120389165924)
(0.7600000000000006,0.021043120389165924)
(0.7650000000000006,0.021043120389165924)
(0.7700000000000006,0.013737872050853632)
(0.7750000000000006,0.013737872050853632)
(0.7800000000000006,0.007751815395363105)
(0.7850000000000006,0.007751815395363105)
(0.7900000000000006,0.007751815395363105)
(0.7950000000000006,0.007751815395363105)
(0.8000000000000006,0.007751815395363105)
(0.8050000000000006,0.007751815395363105)
(0.8100000000000006,0.007751815395363105)
(0.8150000000000006,0.007751815395363105)
(0.8200000000000006,0.007751815395363105)
(0.8250000000000006,0.007751815395363105)
(0.8300000000000006,0.007751815395363105)
(0.8350000000000006,0.007751815395363105)
(0.8400000000000006,0.007751815395363105)
(0.8450000000000006,0.007751815395363105)
(0.8500000000000006,0.001746396972726138)
(0.8550000000000006,0.001746396972726138)
(0.8600000000000007,0.001746396972726138)
(0.8650000000000007,0.001746396972726138)
(0.8700000000000007,0.001746396972726138)
(0.8750000000000007,0.001746396972726138)
(0.8800000000000007,0.001746396972726138)
(0.8850000000000007,0.001746396972726138)
(0.8900000000000007,0.0)
(0.8950000000000007,0.0)
(0.9000000000000007,0.0)
(0.9050000000000007,0.0)
(0.9100000000000007,0.0)
(0.9150000000000007,0.0)
(0.9200000000000007,0.0)
(0.9250000000000007,0.0)
(0.9300000000000007,0.0)
(0.9350000000000007,0.0)
(0.9400000000000007,0.0)
(0.9450000000000007,0.0)
(0.9500000000000007,0.0)
(0.9550000000000007,0.0)
(0.9600000000000007,0.0)
(0.9650000000000007,0.0)
(0.9700000000000008,0.0)
(0.9750000000000008,0.0)
(0.9800000000000008,0.0)
(0.9850000000000008,0.0)
(0.9900000000000008,0.0)
(0.9950000000000008,0.0)
			};
			  \addlegendentry{Recall}
			  			\addplot[dotted,color=orange,ultra  thick] coordinates {
(0.0,0.878707325140717)
(0.005,0.8658351948976949)
(0.01,0.8694648604706551)
(0.015,0.8681152845039434)
(0.02,0.8752548768436509)
(0.025,0.8593581129135766)
(0.030000000000000002,0.8593581129135766)
(0.035,0.8725593057666888)
(0.04,0.8630322763145611)
(0.045,0.8725593057666888)
(0.049999999999999996,0.8691605559175923)
(0.05499999999999999,0.8662794366309008)
(0.05999999999999999,0.8662794366309008)
(0.06499999999999999,0.8614683778632454)
(0.06999999999999999,0.8662230127151485)
(0.075,0.8653801213833014)
(0.08,0.8650410331926401)
(0.085,0.8630447242368139)
(0.09000000000000001,0.8621108448578574)
(0.09500000000000001,0.8586392907726857)
(0.10000000000000002,0.8599083046680501)
(0.10500000000000002,0.8567363936826045)
(0.11000000000000003,0.8504130420594523)
(0.11500000000000003,0.8504130420594523)
(0.12000000000000004,0.8504130420594523)
(0.12500000000000003,0.8494295389017847)
(0.13000000000000003,0.848576766579965)
(0.13500000000000004,0.8411901307727458)
(0.14000000000000004,0.8427081746536534)
(0.14500000000000005,0.8439570667642078)
(0.15000000000000005,0.8411566494680222)
(0.15500000000000005,0.8352788106935677)
(0.16000000000000006,0.8328365327884836)
(0.16500000000000006,0.8342085866605375)
(0.17000000000000007,0.8354019724550672)
(0.17500000000000007,0.8342085866605375)
(0.18000000000000008,0.8372888493750568)
(0.18500000000000008,0.8374129430105892)
(0.19000000000000009,0.8374129430105892)
(0.1950000000000001,0.8374129430105892)
(0.2000000000000001,0.8342892896220352)
(0.2050000000000001,0.8342892896220352)
(0.2100000000000001,0.8342892896220352)
(0.2150000000000001,0.8318801026598681)
(0.2200000000000001,0.8318801026598681)
(0.22500000000000012,0.8318801026598681)
(0.23000000000000012,0.832628522286599)
(0.23500000000000013,0.832628522286599)
(0.24000000000000013,0.8338204483784348)
(0.24500000000000013,0.8337760101867961)
(0.2500000000000001,0.8337760101867961)
(0.2550000000000001,0.8337760101867961)
(0.2600000000000001,0.8324680631669287)
(0.2650000000000001,0.8324680631669287)
(0.27000000000000013,0.8447699037700545)
(0.27500000000000013,0.8447699037700545)
(0.28000000000000014,0.8447699037700545)
(0.28500000000000014,0.842605301089582)
(0.29000000000000015,0.8397931693287746)
(0.29500000000000015,0.8397931693287746)
(0.30000000000000016,0.8411310504416315)
(0.30500000000000016,0.8443294612939407)
(0.31000000000000016,0.8443294612939407)
(0.31500000000000017,0.8443294612939407)
(0.3200000000000002,0.8414714105882078)
(0.3250000000000002,0.8521475985160514)
(0.3300000000000002,0.85200907197024)
(0.3350000000000002,0.8572408600497102)
(0.3400000000000002,0.8579676923561567)
(0.3450000000000002,0.865281893974994)
(0.3500000000000002,0.8735270704320911)
(0.3550000000000002,0.8752290420094035)
(0.3600000000000002,0.8822792806780196)
(0.3650000000000002,0.8939547154424422)
(0.3700000000000002,0.8939547154424422)
(0.3750000000000002,0.8968127661481751)
(0.3800000000000002,0.8968127661481751)
(0.38500000000000023,0.8968127661481751)
(0.39000000000000024,0.901802230326381)
(0.39500000000000024,0.9030524440158882)
(0.40000000000000024,0.9030524440158882)
(0.40500000000000025,0.8998891050303419)
(0.41000000000000025,0.909355565211482)
(0.41500000000000026,0.9042833195763225)
(0.42000000000000026,0.9042833195763225)
(0.42500000000000027,0.9042833195763225)
(0.43000000000000027,0.9042833195763225)
(0.4350000000000003,0.9042833195763225)
(0.4400000000000003,0.8344827476317107)
(0.4450000000000003,0.8373390050608158)
(0.4500000000000003,0.8373390050608158)
(0.4550000000000003,0.8373390050608158)
(0.4600000000000003,0.8408298740152609)
(0.4650000000000003,0.8408298740152609)
(0.4700000000000003,0.8421348126518179)
(0.4750000000000003,0.8461553575043164)
(0.4800000000000003,0.8480210532130348)
(0.4850000000000003,0.8480210532130348)
(0.4900000000000003,0.8480210532130348)
(0.49500000000000033,0.8120540989017097)
(0.5000000000000003,0.8120540989017097)
(0.5050000000000003,0.8120540989017097)
(0.5100000000000003,0.8259458711908069)
(0.5150000000000003,0.8259458711908069)
(0.5200000000000004,0.8259458711908069)
(0.5250000000000004,0.8259458711908069)
(0.5300000000000004,0.8259458711908069)
(0.5350000000000004,0.831090362461126)
(0.5400000000000004,0.8392635476493092)
(0.5450000000000004,0.8392635476493092)
(0.5500000000000004,0.8182280268786891)
(0.5550000000000004,0.8182280268786891)
(0.5600000000000004,0.8182280268786891)
(0.5650000000000004,0.7733971296057389)
(0.5700000000000004,0.7770194618753247)
(0.5750000000000004,0.7770194618753247)
(0.5800000000000004,0.781983545642486)
(0.5850000000000004,0.7931736450941748)
(0.5900000000000004,0.7931736450941748)
(0.5950000000000004,0.7931736450941748)
(0.6000000000000004,0.7931736450941748)
(0.6050000000000004,0.7919933734292554)
(0.6100000000000004,0.7902885365799273)
(0.6150000000000004,0.7902885365799273)
(0.6200000000000004,0.7419122237830845)
(0.6250000000000004,0.7419122237830845)
(0.6300000000000004,0.7419122237830845)
(0.6350000000000005,0.7419122237830845)
(0.6400000000000005,0.7419122237830845)
(0.6450000000000005,0.7419122237830845)
(0.6500000000000005,0.7419122237830845)
(0.6550000000000005,0.7385888409481124)
(0.6600000000000005,0.6819111367538518)
(0.6650000000000005,0.6819111367538518)
(0.6700000000000005,0.6819111367538518)
(0.6750000000000005,0.6912877394251565)
(0.6800000000000005,0.6912877394251565)
(0.6850000000000005,0.6912877394251565)
(0.6900000000000005,0.6912877394251565)
(0.6950000000000005,0.6912877394251565)
(0.7000000000000005,0.671329882712333)
(0.7050000000000005,0.671329882712333)
(0.7100000000000005,0.671329882712333)
(0.7150000000000005,0.671329882712333)
(0.7200000000000005,0.671329882712333)
(0.7250000000000005,0.671329882712333)
(0.7300000000000005,0.671329882712333)
(0.7350000000000005,0.671329882712333)
(0.7400000000000005,0.6586154034829531)
(0.7450000000000006,0.6586154034829531)
(0.7500000000000006,0.6586154034829531)
(0.7550000000000006,0.6586154034829531)
(0.7600000000000006,0.6586154034829531)
(0.7650000000000006,0.6586154034829531)
(0.7700000000000006,0.6586154034829531)
(0.7750000000000006,0.6586154034829531)
(0.7800000000000006,0.4383991921740266)
(0.7850000000000006,0.4383991921740266)
(0.7900000000000006,0.4383991921740266)
(0.7950000000000006,0.4383991921740266)
(0.8000000000000006,0.4383991921740266)
(0.8050000000000006,0.4383991921740266)
(0.8100000000000006,0.4383991921740266)
(0.8150000000000006,0.4383991921740266)
(0.8200000000000006,0.4383991921740266)
(0.8250000000000006,0.4383991921740266)
(0.8300000000000006,0.4383991921740266)
(0.8350000000000006,0.4383991921740266)
(0.8400000000000006,0.4383991921740266)
(0.8450000000000006,0.4383991921740266)
(0.8500000000000006,0.42097683114653317)
(0.8550000000000006,0.42097683114653317)
(0.8600000000000007,0.42097683114653317)
(0.8650000000000007,0.42097683114653317)
(0.8700000000000007,0.42097683114653317)
(0.8750000000000007,0.42097683114653317)
(0.8800000000000007,0.42097683114653317)
(0.8850000000000007,0.42097683114653317)
(0.8900000000000007,0.39130444503374967)
(0.8950000000000007,0.39130444503374967)
(0.9000000000000007,0.39130444503374967)
(0.9050000000000007,0.39130444503374967)
(0.9100000000000007,0.39130444503374967)
(0.9150000000000007,0.39130444503374967)
(0.9200000000000007,0.39130444503374967)
(0.9250000000000007,0.39130444503374967)
(0.9300000000000007,0.39130444503374967)
(0.9350000000000007,0.39130444503374967)
(0.9400000000000007,0.39130444503374967)
(0.9450000000000007,0.39130444503374967)
(0.9500000000000007,0.39130444503374967)
(0.9550000000000007,0.39130444503374967)
(0.9600000000000007,0.39130444503374967)
(0.9650000000000007,0.39130444503374967)
(0.9700000000000008,0.39130444503374967)
(0.9750000000000008,0.39130444503374967)
(0.9800000000000008,0.39130444503374967)
(0.9850000000000008,0.39130444503374967)
(0.9900000000000008,0.39130444503374967)
(0.9950000000000008,0.39130444503374967)
			};
			  \addlegendentry{I--Gran}	
			  		\addplot[dashed,color=blue,ultra  thick] coordinates {
(0.0,0.547533659915495)
(0.005,0.550911048387207)
(0.01,0.5634264276981745)
(0.015,0.545562109421405)
(0.02,0.5577874319202205)
(0.025,0.5668857766371255)
(0.030000000000000002,0.5662794669978652)
(0.035,0.5649696169888905)
(0.04,0.567463349790445)
(0.045,0.5631203696054848)
(0.049999999999999996,0.5749591824863942)
(0.05499999999999999,0.5781108601415864)
(0.05999999999999999,0.5822319006721183)
(0.06499999999999999,0.5780022143538703)
(0.06999999999999999,0.585296189290336)
(0.075,0.5925408644416448)
(0.08,0.5869698837768066)
(0.085,0.59222030746041)
(0.09000000000000001,0.5970288876020396)
(0.09500000000000001,0.6070402633249435)
(0.10000000000000002,0.6063743061925538)
(0.10500000000000002,0.606307252673644)
(0.11000000000000003,0.6161192340062239)
(0.11500000000000003,0.6172576613181033)
(0.12000000000000004,0.6177545255907451)
(0.12500000000000003,0.6312169077303131)
(0.13000000000000003,0.6421047053193673)
(0.13500000000000004,0.6397774946547112)
(0.14000000000000004,0.6350810775157464)
(0.14500000000000005,0.6365143383405056)
(0.15000000000000005,0.6247886554746784)
(0.15500000000000005,0.6226897262153689)
(0.16000000000000006,0.6319113539450801)
(0.16500000000000006,0.6284259119159552)
(0.17000000000000007,0.6269213317434349)
(0.17500000000000007,0.6439455416497749)
(0.18000000000000008,0.6429781737546049)
(0.18500000000000008,0.645819101169328)
(0.19000000000000009,0.6479924891700474)
(0.1950000000000001,0.6479924891700474)
(0.2000000000000001,0.6533091871774614)
(0.2050000000000001,0.6533091871774614)
(0.2100000000000001,0.6551838870315086)
(0.2150000000000001,0.6503462949607554)
(0.2200000000000001,0.6503462949607554)
(0.22500000000000012,0.6493789761534094)
(0.23000000000000012,0.6436132847094903)
(0.23500000000000013,0.6400400974827717)
(0.24000000000000013,0.6250951129214757)
(0.24500000000000013,0.6182522219518084)
(0.2500000000000001,0.6182522219518084)
(0.2550000000000001,0.6182522219518084)
(0.2600000000000001,0.6174697279847006)
(0.2650000000000001,0.6138307057303355)
(0.27000000000000013,0.6080601316196202)
(0.27500000000000013,0.6062286165625812)
(0.28000000000000014,0.5923187285782364)
(0.28500000000000014,0.5884363469591212)
(0.29000000000000015,0.5650496792742505)
(0.29500000000000015,0.5650496792742505)
(0.30000000000000016,0.5625564451361992)
(0.30500000000000016,0.5556488714002036)
(0.31000000000000016,0.5556488714002036)
(0.31500000000000017,0.5536842147560856)
(0.3200000000000002,0.546881496691777)
(0.3250000000000002,0.5428357439652267)
(0.3300000000000002,0.537974136879511)
(0.3350000000000002,0.5293938519072541)
(0.3400000000000002,0.5063924966279328)
(0.3450000000000002,0.5056661000445276)
(0.3500000000000002,0.49569712549383976)
(0.3550000000000002,0.4957141978712709)
(0.3600000000000002,0.47245823261929687)
(0.3650000000000002,0.42812632477173174)
(0.3700000000000002,0.40968257503091754)
(0.3750000000000002,0.4107267838906019)
(0.3800000000000002,0.4107267838906019)
(0.38500000000000023,0.4107267838906019)
(0.39000000000000024,0.39994765631325574)
(0.39500000000000024,0.38556543867372195)
(0.40000000000000024,0.38556543867372195)
(0.40500000000000025,0.3734948961446665)
(0.41000000000000025,0.34837686284771624)
(0.41500000000000026,0.3400359457023427)
(0.42000000000000026,0.3377982072012026)
(0.42500000000000027,0.3308674080028916)
(0.43000000000000027,0.32858231085299594)
(0.4350000000000003,0.32858231085299594)
(0.4400000000000003,0.31702256255789285)
(0.4450000000000003,0.31219696498381533)
(0.4500000000000003,0.31219696498381533)
(0.4550000000000003,0.31219696498381533)
(0.4600000000000003,0.30939771223088747)
(0.4650000000000003,0.30939771223088747)
(0.4700000000000003,0.3034849354381466)
(0.4750000000000003,0.30077534725675026)
(0.4800000000000003,0.282829048859232)
(0.4850000000000003,0.2746233910761877)
(0.4900000000000003,0.2746233910761877)
(0.49500000000000033,0.2591482912975116)
(0.5000000000000003,0.2591482912975116)
(0.5050000000000003,0.2591482912975116)
(0.5100000000000003,0.23949559914650426)
(0.5150000000000003,0.23949559914650426)
(0.5200000000000004,0.23949559914650426)
(0.5250000000000004,0.23949559914650426)
(0.5300000000000004,0.2378447147924263)
(0.5350000000000004,0.23184480483427491)
(0.5400000000000004,0.22525479749922275)
(0.5450000000000004,0.22525479749922275)
(0.5500000000000004,0.21773812535504541)
(0.5550000000000004,0.21773812535504541)
(0.5600000000000004,0.21773812535504541)
(0.5650000000000004,0.20136625873982372)
(0.5700000000000004,0.18230365408552845)
(0.5750000000000004,0.18230365408552845)
(0.5800000000000004,0.1742147729394893)
(0.5850000000000004,0.17282766375481626)
(0.5900000000000004,0.17282766375481626)
(0.5950000000000004,0.16324274375171516)
(0.6000000000000004,0.16324274375171516)
(0.6050000000000004,0.1558438045841084)
(0.6100000000000004,0.14778712649803968)
(0.6150000000000004,0.1459709224876458)
(0.6200000000000004,0.12544041773121598)
(0.6250000000000004,0.12544041773121598)
(0.6300000000000004,0.12544041773121598)
(0.6350000000000005,0.12544041773121598)
(0.6400000000000005,0.12113993361787412)
(0.6450000000000005,0.12113993361787412)
(0.6500000000000005,0.12113993361787412)
(0.6550000000000005,0.10746657169041375)
(0.6600000000000005,0.09686838097678682)
(0.6650000000000005,0.09686838097678682)
(0.6700000000000005,0.09686838097678682)
(0.6750000000000005,0.09012081638667584)
(0.6800000000000005,0.09012081638667584)
(0.6850000000000005,0.09012081638667584)
(0.6900000000000005,0.08318336084473935)
(0.6950000000000005,0.07298468066496998)
(0.7000000000000005,0.06060820549561973)
(0.7050000000000005,0.06060820549561973)
(0.7100000000000005,0.06060820549561973)
(0.7150000000000005,0.06060820549561973)
(0.7200000000000005,0.04707450437495357)
(0.7250000000000005,0.04707450437495357)
(0.7300000000000005,0.04707450437495357)
(0.7350000000000005,0.04707450437495357)
(0.7400000000000005,0.03896678735402088)
(0.7450000000000006,0.03896678735402088)
(0.7500000000000006,0.03896678735402088)
(0.7550000000000006,0.03896678735402088)
(0.7600000000000006,0.03896678735402088)
(0.7650000000000006,0.03896678735402088)
(0.7700000000000006,0.02575535576994865)
(0.7750000000000006,0.02575535576994865)
(0.7800000000000006,0.014060884626851868)
(0.7850000000000006,0.014060884626851868)
(0.7900000000000006,0.014060884626851868)
(0.7950000000000006,0.014060884626851868)
(0.8000000000000006,0.014060884626851868)
(0.8050000000000006,0.014060884626851868)
(0.8100000000000006,0.014060884626851868)
(0.8150000000000006,0.014060884626851868)
(0.8200000000000006,0.014060884626851868)
(0.8250000000000006,0.014060884626851868)
(0.8300000000000006,0.014060884626851868)
(0.8350000000000006,0.014060884626851868)
(0.8400000000000006,0.014060884626851868)
(0.8450000000000006,0.014060884626851868)
(0.8500000000000006,0.0033795869413127985)
(0.8550000000000006,0.0033795869413127985)
(0.8600000000000007,0.0033795869413127985)
(0.8650000000000007,0.0033795869413127985)
(0.8700000000000007,0.0033795869413127985)
(0.8750000000000007,0.0033795869413127985)
(0.8800000000000007,0.0033795869413127985)
(0.8850000000000007,0.0033795869413127985)
(0.8900000000000007,0.0)
(0.8950000000000007,0.0)
(0.9000000000000007,0.0)
(0.9050000000000007,0.0)
(0.9100000000000007,0.0)
(0.9150000000000007,0.0)
(0.9200000000000007,0.0)
(0.9250000000000007,0.0)
(0.9300000000000007,0.0)
(0.9350000000000007,0.0)
(0.9400000000000007,0.0)
(0.9450000000000007,0.0)
(0.9500000000000007,0.0)
(0.9550000000000007,0.0)
(0.9600000000000007,0.0)
(0.9650000000000007,0.0)
(0.9700000000000008,0.0)
(0.9750000000000008,0.0)
(0.9800000000000008,0.0)
(0.9850000000000008,0.0)
(0.9900000000000008,0.0)
(0.9950000000000008,0.0)
			};			
			  \addlegendentry{Plagdet}
		%	\addplot[color=blue,mark=*] 
			%table[x=Cost,y=Error] {pgfplots.testtable};
			
			%\legend{Precision, Recall, Granularity$^{-1}$, Plagdet}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{Similarity threshold ($sf=min$)}
		\label{fig:th}
	\end{subfigure} 
%	
	\begin{subfigure}{.48\linewidth}
		\centering
		\LARGE
		\resizebox{0.746\linewidth}{!}{ %32/32
			\begin{tikzpicture}
			\begin{axis}[legend pos=south west,
			ymax=1,ymin=0,bar width=7,enlarge x limits=0.25,
			symbolic x coords={MIN,MID,MAX},
			xtick=data,xtick pos=left,ymajorgrids=true,xbar=5pt,
			ytick pos=left,ybar=5pt,
			%tick label style={/pgf/number format/assume math mode=true}
			]
			\addplot[ybar,color=black,fill=black,ultra thick,area legend ] coordinates {
(MIN,0.8850953156178917)
(MID,0.8351930727587306)
(MAX,0.756258396099135)
			};
\addlegendentry{Precision}			\addplot[ybar,color=green,ultra thick,fill=green,area legend ] coordinates {
(MIN,0.712441774181363)
(MID,0.7519768033128329)
(MAX,0.843505441681842)
			};
\addlegendentry{Recall}			\addplot[ybar,color=orange,ultra thick,fill=orange,area legend ] coordinates {
(MIN,0.834289289622035)
(MID,0.7911873748721843)
(MAX,0.4916235075630771)
			};
\addlegendentry{I--Gran}			\addplot[ybar,color=blue,ultra thick,fill=blue,area legend ] coordinates {
(MIN,0.6551838870315086)
(MID,0.6259266842624942)
(MAX,0.4529106809878041)
			};			
\addlegendentry{Plagdet}			%	\addplot[color=blue,mark=*] 
			%table[x=Cost,y=Error] {pgfplots.testtable};
			
			%\legend{Precision, Recall, Granularity$^{-1}$, Plagdet}
			\end{axis}
			\end{tikzpicture}
		}
		\caption{Structure freedom ($th=0.21$)}
		\label{fig:sf}
	\end{subfigure}
%

	\caption{Evaluation scores for different parameters used in our algorithm. In both diagrams, these scores are computed
		for varying values of the parameter on the X-axis while the other parameter is
		kept constant.}
	\label{fig:eval_configurations}
\end{figure*}

